Lagrangian fibers of Gelfand-Cetlin systems

A Gelfand-Cetlin system is a completely integrable system defined on a partial flag manifold whose image is a rational convex polytope called a Gelfand-Cetlin polytope. Motivated by the study of Nishinou-Nohara-Ueda on the Floer theory of Gelfand-Cetlin systems, we provide a detailed description of topology of Gelfand-Cetlin fibers. In particular, we prove that any fiber over an interior point of a k-dimensional face of the Gelfand-Cetlin polytope is an isotropic submanifold and is diffeomorphic to $(S^1)^k \times N$ for some smooth manifold $N$. We also prove that such $N$'s are exactly the vanishing cycles shrinking to points in the associated toric variety via the toric degeneration. We also devise an algorithm of reading off Lagrangian fibers from the combinatorics of the ladder diagram.

==> 257_L_2_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '257_L_2_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{62.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25007434)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{257_L_2_2_2.pdf}}%
    \put(0.27335182,0.01289563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{257_L_2_2_2.pdf}}%
  \end{picture}%
\endgroup%


==> 257_L_locate.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '257_L_locate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28275492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{257_L_locate.pdf}}%
    \put(0.04946636,0.0028904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{257_L_locate.pdf}}%
    \put(0.31065263,0.00442978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(4,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{257_L_locate.pdf}}%
    \put(0.57594422,0.00340359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(5,1)$}}}%
    \put(0.83610412,0.00442996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(5,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{257_L_locate.pdf}}%
  \end{picture}%
\endgroup%


==> 257_L_shape.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '257_L_shape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49219513)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{257_L_shape.pdf}}%
    \put(0.16755319,0.00549316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.75265957,0.00549316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.53989362,0.5374079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50531915\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> 257_wall.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '257_wall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{92.78007813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84532186)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{257_wall.pdf}}%
    \put(0.19154339,0.01016769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(2,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{257_wall.pdf}}%
    \put(0.91830058,0.31503587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{257_wall.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_SU3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_SU3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{62.07406045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33809883)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_SU3.pdf}}%
    \put(0.08724296,1.08468554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12275469\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.28056043,1.08143136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12275469\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.08724296,1.27474883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12275469\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.64364985,0.49222328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09546563\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.84673126,0.49547797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09546563\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.6534138,0.68228605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09546563\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.4706232,0.8881139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12275469\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.15690521,0.22924971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.2887831\unitlength}\raggedright $SU(3)$-fiber\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_SU3.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_diffeotype_fiber.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_diffeotype_fiber.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.91774025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43364622)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_diffeotype_fiber.pdf}}%
    \put(0.02898522,0.4171346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04125461\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.09088726,0.35525269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04125461\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.15338056,0.29283819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04125461\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.20957383,0.22919816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08250921\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.33282193,0.10778916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12376382\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.27144374,0.16926434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06188191\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_diffeotype_fiber.pdf}}%
    \put(0.12926896,0.02542146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26815494\unitlength}\raggedright $\gamma_1$\end{minipage}}}%
    \put(0.7451413,0.02793668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26815494\unitlength}\raggedright $\gamma_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_diffeotype_fiber.pdf}}%
    \put(0.64468864,0.28960341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.70657055,0.28960341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.76741062,0.28960341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.70657055,0.35044364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.64468864,0.35044364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.64468864,0.41336723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_diffeotype_fiber.pdf}}%
    \put(0.82404858,0.10079105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.88905603,0.1018329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.9478124,0.10079105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.82717412,0.16163112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.88905603,0.16163112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.82717412,0.22455484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_diffeotype_fiber.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_Gelfand_Cetlin_ladder.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Gelfand_Cetlin_ladder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{81.48677368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95263256)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Gelfand_Cetlin_ladder.pdf}}%
    \put(0.05399649,0.50844231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{1,2}$}}}%
    \put(0.05049023,0.21391628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{1,1}$}}}%
    \put(0.34676966,0.21391628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{2,1}$}}}%
    \put(0.09607169,0.80822795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.390598,0.51019531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_2$}}}%
    \put(-2.54765271,0.99931952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.45438604\unitlength}\raggedright \end{minipage}}}%
    \put(0.68512432,0.21216298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3$}}}%
    \put(0.11009675,0.96425685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19635088\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0.14515941,0.05613401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19635088\unitlength}\raggedright $\,$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> GC_moment_123.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GC_moment_123.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{85.75390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92784557)%
    \put(-0.05370564,0.5295401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GC_moment_123.pdf}}%
    \put(0.41610663,0.43625017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.08622967,0.06308933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08622967,0.5295401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03958457,0.48289528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3194552,0.85605584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.64597094,0.85605584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.69261604,0.5295401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.36610031,0.06308933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.03958457,0.01644422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00706054,0.01644422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(-0.00706054,0.48289528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
  \end{picture}%
\endgroup%


==> L_shape.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L_shape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.82857056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34357235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L_shape.pdf}}%
    \put(0.16216215,0.03717953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(p,q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L_shape.pdf}}%
    \put(0.01489956,0.15325708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$: (p,q)$}}}%
    \put(0.31938665,0.03804587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(p,q)$}}}%
    \put(0.53941442,0.0376127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(p,q)$}}}%
    \put(0.80275465,0.03934522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4(p,q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L_shape.pdf}}%
  \end{picture}%
\endgroup%


==> M_1_block_dim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M_1_block_dim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.73682861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32601519)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{M_1_block_dim.pdf}}%
    \put(0.24330548,0.16984424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{M_1_block_dim.pdf}}%
    \put(0.08578189,0.00247552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.61485573,0.16984424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{M_1_block_dim.pdf}}%
    \put(0.43978194,0.27685754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0.48815195,0.22891558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0.53395366,0.184398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_3$}}}%
    \put(0.80362722,0.26358791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_1}$}}}%
    \put(0.85114113,0.21735818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_2}$}}}%
    \put(0.8990831,0.168132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{M_1_block_dim.pdf}}%
  \end{picture}%
\endgroup%


==> M_block_bound_edge.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M_block_bound_edge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.26869183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30851813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{M_block_bound_edge.pdf}}%
    \put(0.22750355,0.27121577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{M_block_bound_edge.pdf}}%
    \put(0.4781071,0.0545235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+j, b-j)$}}}%
    \put(0.35806154,0.02061238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_j(a,b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{M_block_bound_edge.pdf}}%
    \put(0.49438445,0.28545852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{walls (edges of $\gamma$)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{M_block_bound_edge.pdf}}%
    \put(0.31635081,0.25154734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.4492826,0.09962535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{M_block_bound_edge.pdf}}%
    \put(0.26378849,0.05282789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b-j)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{M_block_bound_edge.pdf}}%
    \put(-0.00071863,0.16643051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_j(a+1,b-j+1)$}}}%
    \put(0.64868028,0.15659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{M_block_bound_edge.pdf}}%
    \put(0.65139315,0.00196115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+1,b-j+1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{M_block_bound_edge.pdf}}%
    \put(0.86706821,0.01416921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_j(a+1,b-j+1)$}}}%
  \end{picture}%
\endgroup%


==> S2V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S2V3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{114.98537598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16661194)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{S2V3.pdf}}%
    \put(0.0800102,0.77351888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_1$}}}%
    \put(0.29742915,0.53125217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_2$}}}%
    \put(0.56702865,0.32128746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_3$}}}%
    \put(0.32351943,0.00820417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{S2V3.pdf}}%
  \end{picture}%
\endgroup%


==> W.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'W.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40084977)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{W.pdf}}%
    \put(0.0325779,0.04249292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{W.pdf}}%
    \put(0.39275604,0.04350458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{W.pdf}}%
    \put(0.79087419,0.04350458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{W.pdf}}%
  \end{picture}%
\endgroup%


==> block_a_b.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_a_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.33262696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44075935)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block_a_b.pdf}}%
    \put(0.15674374,0.20209931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{block_a_b.pdf}}%
    \put(0.01507113,0.39810518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.01507113,0.341233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.07194331,0.341233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.07194331,0.2843609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.12881549,0.2843609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.29943203,0.11374436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_k$}}}%
    \put(0.29943203,0.07109023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29943203,0.05687218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_k$}}}%
    \put(0.35630421,0.05687218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{block_a_b.pdf}}%
    \put(0.56957489,0.341233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.56957489,0.28436073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{block_a_b.pdf}}%
    \put(0.68331925,0.31279691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wall exists if and only if $a_i > b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{block_a_b.pdf}}%
    \put(0.70616966,0.11882204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wall exists if and only if $b_i > a_{i+1}$}}}%
    \put(0.5411388,0.11374436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i$}}}%
    \put(0.59801098,0.11374436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{block_a_b.pdf}}%
  \end{picture}%
\endgroup%


==> block_sphere.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52499991)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block_sphere.pdf}}%
    \put(0.00982147,0.12678558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.35,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.825,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{block_sphere.pdf}}%
  \end{picture}%
\endgroup%


==> dividing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dividing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.32bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69438476)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dividing.pdf}}%
    \put(0.46305902,0.39577276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dividing.pdf}}%
    \put(0.49710608,0.04629041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dividing.pdf}}%
    \put(0.79952334,0.39577276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dividing.pdf}}%
    \put(0.8335704,0.04629041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dividing.pdf}}%
  \end{picture}%
\endgroup%


==> example_a_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_a_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.22558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32958985)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_a_b.pdf}}%
    \put(0.65368652,0.00453047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(\mathfrak{a},\mathfrak{b})$}}}%
    \put(0.02113093,0.27003888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.02113093,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09797067,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09797067,0.11635963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.17481041,0.11635963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.36690976,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_a_b.pdf}}%
    \put(0.60497578,0.26935298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_1$}}}%
    \put(0.67289645,0.19457165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_2$}}}%
    \put(0.74767814,0.11430146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_a_b.pdf}}%
  \end{picture}%
\endgroup%


==> example_a_b_sphere.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_a_b_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.22558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32958985)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_a_b_sphere.pdf}}%
    \put(0.65368652,0.00453047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(\mathfrak{a},\mathfrak{b})$}}}%
    \put(0.02113093,0.270039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.02113093,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09797067,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09797067,0.11635963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.17481041,0.11635963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.36690976,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_a_b_sphere.pdf}}%
    \put(0.60497578,0.26935298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_1$}}}%
    \put(0.67289645,0.19457165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_2$}}}%
    \put(0.76277161,0.11430146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_3$}}}%
    \put(-0.20938829,0.40450854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53787818\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> f1234.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f1234.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{49.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999972)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f1234.pdf}}%
    \put(0.10526316,0.8340076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.34817814,0.59109262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59109312,0.34817814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.8340081,0.10526316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> f1234_L_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f1234_L_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.04012451bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22381104)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f1234_L_2.pdf}}%
    \put(-0.00109275,0.14728801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1 :$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f1234_L_2.pdf}}%
    \put(0.38255463,0.14831942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2 :$}}}%
    \put(0.74712272,0.14883495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3 :$}}}%
    \put(0.12214882,0.00290459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f1234_L_2.pdf}}%
    \put(0.49187348,0.00290459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f1234_L_2.pdf}}%
    \put(0.89460011,0.00290459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(2,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f1234_L_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure_final_proof.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_final_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.71872672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3529391)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_final_proof.pdf}}%
    \put(0.12091297,0.04337625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.07542932,0.00558976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.3698757,0.23174224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcal{I}_\lambda = \{(1,3), (2,2), (3,1)\}$}}}%
    \put(0.37197498,0.15365165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2,2} = (0,0,0,0,1,0)$}}}%
    \put(0.08354497,0.15211148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2,2}$}}}%
    \put(0.01833126,0.15141183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1,2}$}}}%
    \put(0.09320435,0.09879351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0842447,0.08060008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2,1}$}}}%
    \put(0.01553224,0.07990026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1,1}$}}}%
    \put(0.06283026,0.28799969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_final_proof.pdf}}%
    \put(0.01553224,0.22152367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1,3}$}}}%
    \put(0.15925494,0.08115902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3,1}$}}}%
    \put(0.37337099,0.07597955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{1,3} = (0,0,0,1,0,0)$}}}%
    \put(0.37407072,0.0027871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{3,1} = (0,0,0,0,0,1)$}}}%
    \put(0.83590468,0.22628837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1 = (1,-1,0,0,0,0)$}}}%
    \put(0.8366045,0.15239627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2 = (1,0,-1,0,0,0)$}}}%
    \put(0.83800396,0.07640489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3 = (0,1,0,0,-1,0)$}}}%
    \put(0.8394036,0.00531172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4 = (0,0,1,0,-1,0)$}}}%
    \put(0.37029063,0.30660814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Coordinates : $(e_{1,1}, e_{1,2}, e_{2,1}, e_{3,1}, e_{2,2}, e_{1,3})$}}}%
    \put(0.03778709,0.32046245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13854314\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_final_proof.pdf}}%
    \put(0.13065801,0.21434343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_2}$}}}%
    \put(0.20623083,0.14366883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_3}$}}}%
    \put(0.17889029,0.36099207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24841071\unitlength}\raggedright ~\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_ladder_123_235.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_ladder_123_235.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.501868)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_ladder_123_235.pdf}}%
  \end{picture}%
\endgroup%


==> figure_ladder_f123.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_ladder_f123.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{26.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_ladder_f123.pdf}}%
  \end{picture}%
\endgroup%


==> figure_one_to_one_face.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_one_to_one_face.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.80671597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42172352)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_one_to_one_face.pdf}}%
    \put(0.14347031,0.003631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\lambda$}}}%
    \put(0.77640924,0.00473064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.65043053,0.1199263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{1,1}$\end{minipage}}}%
    \put(0.72678954,0.11992627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{1,2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_one_to_one_face.pdf}}%
    \put(0.03193928,0.41002612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.03193928,0.33382351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.10907589,0.33382351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.18745513,0.25839841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.26443543,0.18064041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.34063814,0.1028826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_one_to_one_face.pdf}}%
    \put(0.66317772,0.41002612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.66317772,0.33382351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.74031439,0.33382351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.81869362,0.25839841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.89567393,0.18064041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.97187663,0.1028826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_one_to_one_face.pdf}}%
    \put(0.65058683,0.19869434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{2,1}$\end{minipage}}}%
    \put(0.72500181,0.19908312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{2,2}$\end{minipage}}}%
    \put(0.80221463,0.19908312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{2,3}$\end{minipage}}}%
    \put(0.65004172,0.27645227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{3,1}$\end{minipage}}}%
    \put(0.7244567,0.27684105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{3,2}$\end{minipage}}}%
    \put(0.80104816,0.1199263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{1,3}$\end{minipage}}}%
    \put(0.8798162,0.1199263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{1,4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_one_to_one_face.pdf}}%
  \end{picture}%
\endgroup%


==> gr24.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr24.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.1314209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18784324)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr24.pdf}}%
    \put(0.38916698,0.07363956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\subset$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr24.pdf}}%
    \put(0.74800372,0.07207938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= \Gamma_\lambda$}}}%
    \put(-0.0016531,0.07597976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma = $}}}%
  \end{picture}%
\endgroup%


==> gr24_w_1_gamma.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr24_w_1_gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41620733)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr24_w_1_gamma.pdf}}%
    \put(0.43351064,0.16886707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr24_w_1_gamma.pdf}}%
    \put(0.69281915,0.00549316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(\gamma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr24_w_1_gamma.pdf}}%
  \end{picture}%
\endgroup%


==> gr24_w_2_gamma.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr24_w_2_gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44970476)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr24_w_2_gamma.pdf}}%
    \put(0.44517544,0.15803822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr24_w_2_gamma.pdf}}%
    \put(0.70833333,0.00452945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(\gamma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr24_w_2_gamma.pdf}}%
  \end{picture}%
\endgroup%


==> gr24_w_3_gamma.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr24_w_3_gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.21785889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43122212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr24_w_3_gamma.pdf}}%
    \put(0.42011977,0.21462849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr24_w_3_gamma.pdf}}%
    \put(0.70024971,0.00434329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3(\gamma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr24_w_3_gamma.pdf}}%
    \put(0.64542532,0.28822831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_1$}}}%
    \put(0.71677212,0.19284888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_2$}}}%
    \put(0.81140046,0.12150208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_3$}}}%
  \end{picture}%
\endgroup%


==> gr26.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{73.68571339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00581632)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26.pdf}}%
    \put(0.0822024,0.87320654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.07638621,0.71035272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.24699499,0.71423024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.40791005,0.5474989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40791005,0.38464541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40791005,0.22179158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40791005,0.05893776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57076379,0.05893776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57076379,0.22179158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57076379,0.38464541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73361761,0.22179158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73361761,0.05893776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89647143,0.05893776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> gr26_lag.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26_lag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.04011211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.443995)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26_lag.pdf}}%
    \put(0.0760601,0.00354425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,1)$}}}%
    \put(0.48379168,0.00354425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,2)$}}}%
    \put(0.83363543,0.00354425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr26_lag.pdf}}%
    \put(-0.0013334,0.16021871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$ : }}}%
    \put(0.3610947,0.16084799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$ : }}}%
    \put(0.72478118,0.16147727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$ : }}}%
    \put(0.40136447,0.41064661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: rigid $L_1$-block}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr26_lag.pdf}}%
  \end{picture}%
\endgroup%


==> gr26_two_L2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26_two_L2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.30021973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69215407)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26_two_L2.pdf}}%
    \put(-0.00284792,0.00756995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr26_two_L2.pdf}}%
    \put(0.56562305,0.29247757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr26_two_L2.pdf}}%
    \put(0.65297652,0.56394576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rigid $L_1$-blocks}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gr26_two_L2.pdf}}%
  \end{picture}%
\endgroup%


==> inverse_I_1234567.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_I_1234567.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.06132812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48038227)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_I_1234567.pdf}}%
    \put(0.00500952,0.18045096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{1234567}$}}}%
    \put(0.18354009,0.28490467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_I_1234567.pdf}}%
    \put(0.33382554,0.30195836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(I_{1234567})$}}}%
    \put(0.33649016,0.00351919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(I_{1234567})$}}}%
    \put(0.55605616,0.40374736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.70527575,0.40374736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1(I_{1234567}) = S^1$}}}%
    \put(0.55658905,0.15060704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.70580863,0.15060704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2(I_{1234567}) = S^1 \times S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_I_1234567.pdf}}%
  \end{picture}%
\endgroup%


==> inverse_e_12.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_e_12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.17851562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55771572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_e_12.pdf}}%
    \put(0.03605858,0.19371747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{12}$}}}%
    \put(0.19587663,0.30291695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_e_12.pdf}}%
    \put(0.37275711,0.31884188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(e_{12})$}}}%
    \put(0.37446332,0.00375573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(e_{12})$}}}%
    \put(0.59343114,0.42974758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.75268043,0.42974758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1(e_{12}) = S^1$}}}%
    \put(0.59399985,0.15959259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.75324914,0.15959259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2(e_{12}) = \mathrm{pt}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_e_12.pdf}}%
    \put(-0.07484717,0.55771572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.11474502\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> inverse_f_1345.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_f_1345.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.65507812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53853506)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_f_1345.pdf}}%
    \put(0.01994974,0.18722247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1345}$}}}%
    \put(0.18875519,0.29299995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_f_1345.pdf}}%
    \put(0.34440701,0.30724984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(f_{1345})$}}}%
    \put(0.34605119,0.00361919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(f_{1345})$}}}%
    \put(0.57185593,0.41521943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.72531544,0.41521943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1(f_{1345}) = \mathrm{pt}$}}}%
    \put(0.57240396,0.15488639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.72586347,0.15488639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2(f_{1345}) = S^1 \times S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_f_1345.pdf}}%
  \end{picture}%
\endgroup%


==> inverse_v_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_v_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52680216)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_v_1.pdf}}%
    \put(0.04713494,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.19500924,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.49075786,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.63863216,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.78650647,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.93438078,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_v_1.pdf}}%
    \put(0.34288355,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_v_1.pdf}}%
    \put(0.02634011,0.22313178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_1)$}}}%
    \put(0.17388434,0.22280167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_2)$}}}%
    \put(0.32175867,0.22313178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_3)$}}}%
    \put(0.47029308,0.22247157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_4)$}}}%
    \put(0.61750729,0.22181146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_5)$}}}%
    \put(0.76571165,0.22181146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_6)$}}}%
    \put(0.91358595,0.22214157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_7)$}}}%
    \put(0.02865065,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_1)$}}}%
    \put(0.17652495,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_2)$}}}%
    \put(0.32439926,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_3)$}}}%
    \put(0.47227357,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_4)$}}}%
    \put(0.62014787,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_5)$}}}%
    \put(0.76802218,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_6)$}}}%
    \put(0.91589649,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_7)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inverse_v_1.pdf}}%
  \end{picture}%
\endgroup%


==> onedim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'onedim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.27739925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34271387)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{onedim.pdf}}%
    \put(0.00754361,0.20028361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{12}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{onedim.pdf}}%
    \put(0.1871323,0.20028361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{13}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{onedim.pdf}}%
    \put(0.36672099,0.20028361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{14}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{onedim.pdf}}%
    \put(0.54630968,0.20028361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{23}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{onedim.pdf}}%
    \put(0.7261294,0.2017803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{26}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{onedim.pdf}}%
    \put(0.90571809,0.2017803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{35}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{onedim.pdf}}%
    \put(0.00754368,0.00572907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{37}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{onedim.pdf}}%
    \put(0.18693631,0.00572907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{45}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{onedim.pdf}}%
    \put(0.36652498,0.00572931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{46}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{onedim.pdf}}%
    \put(0.54657568,0.00572913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{57}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{onedim.pdf}}%
    \put(0.72570234,0.00572931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{67}$}}}%
  \end{picture}%
\endgroup%


==> threedim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'threedim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{33.21420801bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16576673)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{threedim.pdf}}%
    \put(0.04860313,0.04610226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{1234567}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{threedim.pdf}}%
  \end{picture}%
\endgroup%


==> top_bottom.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'top_bottom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.54283257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27285349)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{top_bottom.pdf}}%
    \put(0.39496762,0.20106212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: top vertices}}}%
    \put(0.39496762,0.1041093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: origin}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{top_bottom.pdf}}%
  \end{picture}%
\endgroup%


==> twodim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twodim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.87544613bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1511123)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twodim.pdf}}%
    \put(0.00604894,0.01023403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{123}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twodim.pdf}}%
    \put(0.18590815,0.01023404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1246}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twodim.pdf}}%
    \put(0.36497235,0.00868512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1345}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twodim.pdf}}%
    \put(0.54435893,0.01023418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{357}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{twodim.pdf}}%
    \put(0.72553327,0.00873537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{4567}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{twodim.pdf}}%
    \put(0.90534486,0.0057377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{2367}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{twodim.pdf}}%
  \end{picture}%
\endgroup%


==> upper_left_lower_right.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upper_left_lower_right.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.81445312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42504588)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{upper_left_lower_right.pdf}}%
    \put(-0.00119274,0.0819681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4(a,b)$}}}%
    \put(0.25095996,0.00317038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(c,d)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{upper_left_lower_right.pdf}}%
    \put(0.44007449,0.22380399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{upper_left_lower_right.pdf}}%
    \put(0.67646765,0.05044901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_4(a,b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{upper_left_lower_right.pdf}}%
    \put(0.21944087,0.34988025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b)$}}}%
    \put(0.34551723,0.28684207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c,d)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{upper_left_lower_right.pdf}}%
    \put(0.84982263,0.41291842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{edge of $\gamma$}}}%
  \end{picture}%
\endgroup%


==> zerodim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zerodim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.98356571bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12457267)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zerodim.pdf}}%
    \put(0.0170974,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.16804859,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.32169538,0.00668089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.47219735,0.00713035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.62090218,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.77185338,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.92280458,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zerodim.pdf}}%
  \end{picture}%
\endgroup%

